Where-OPD: Spatially Guided On-Policy Self-Distillation of MLLMs with Synthetic Scenes

On-policy self-distillation has recently emerged as an effective approach for improving language-model reasoning by supervising students with a frozen or EMA version of themselves that receives privileged information. Its application to multimodal large language models (MLLMs), however, remains largely unexplored. Recent approaches use privileged visual information, such as image crops corresponding to a question, to improve fine-grained perception, but their gains are confined to tasks that benefit from such visual zooming and require either human-annotated grounding data or external teacher models. We introduce a different form of on-policy self-distillation for MLLMs that provides the teacher with textual, spatially grounded guidance identifying the visual elements relevant to a query. We use procedurally generated scenes with automatically available object identities and spatial coordinates, enabling scalable and annotation-free post-training. The teacher uses this spatial guidance to locate and integrate evidence from multiple relevant image regions, while the student learns to reproduce the resulting behavior from the image and question alone. Our approach consistently improves performance on counting, document and chart understanding benchmarks across multiple models. Importantly, although post-training uses only synthetic scenes, the resulting improvements transfer to real-world perception benchmarks, yielding a 3.23-point gain in average performance across CVBench, V*, ZoomBench, BLINK, HR-Bench, and MME-RealWorld. These results show that spatially grounded privileged information can induce broader perceptual capabilities through on-policy self-distillation, enabling substantial synthetic-to-real transfer beyond the task and data distribution used for post-training. Project page: https://github.com/sirkosophia/Where-OPD

==> figures/method_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}

\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}

\colorlet{ink}{black}%
\colorlet{lab}{black!55}%
\colorlet{hair}{black}%
\colorlet{sedge}{PineGreen!80!black}%
\colorlet{stext}{PineGreen!25!black}%
\colorlet{sfill}{PineGreen!10}%
\colorlet{spale}{PineGreen!4}%
\colorlet{tedge}{RoyalBlue!80!black}%
\colorlet{ttext}{RoyalBlue!45!black}%
\colorlet{tfill}{RoyalBlue!12}%
\colorlet{tpale}{RoyalBlue!5}%
\colorlet{nedge}{black!70}%
\colorlet{nfill}{white}%

\newcommand{\bw}{35mm}%
\newcommand{\zw}{\bw}%
\newcommand{\dw}{\bw}%
\newcommand{\imw}{16mm}%
\newcommand{\pw}{\bw}%
\newcommand{\qw}{\bw}%
\newcommand{\lw}{\bw}%
\newcommand{\stepa}{3.8mm}%
\newcommand{\stepb}{5mm}%
\newcommand{\stepc}{4.4mm}%
\newcommand{\stepd}{0.8mm}%
\newcommand{\rowy}{17mm}%
\newcommand{\exw}{13.5mm}%
\newcommand{\exgap}{8.6mm}%
\newcommand{\excap}{12.5mm}%
\newcommand{\excw}{31mm}%
\newcommand{\exstep}{46mm}%
\newcommand{\brow}{11mm}%

\graphicspath{{images/}{figures/images/}}%

\begin{tikzpicture}[
  font=\fontsize{8.6}{10.3}\selectfont, text=ink,
  data/.style   = {rounded corners=1.2pt, draw, line width=0.4pt,
                   inner xsep=2.6pt, inner ysep=2.4pt, align=left},
  model/.style  = {draw=ink, line width=0.8pt, rounded corners=3pt,
                   minimum height=9mm, align=center, inner xsep=2.6pt, inner ysep=2.4pt},
  modelS/.style = {model, fill=sfill, text=stext},
  modelT/.style = {model, fill=tfill, text=ttext},
  flow/.style   = {-{Latex[length=1.3mm,width=1mm]}, line width=0.5pt,
                   rounded corners=1.4mm},
  flowS/.style  = {flow, draw=sedge},
  flowT/.style  = {flow, draw=tedge},
  flowK/.style  = {flow, draw=ink},
  tag/.style    = {font=\fontsize{8.6}{10.3}\selectfont, text=ink, inner sep=1.4pt},
  btag/.style   = {font=\fontsize{8}{9.4}\selectfont, text=ink, inner sep=1.4pt},%
  part/.style   = {font=\small\bfseries, text=ink, inner sep=0pt, anchor=south west},
]

\node[data, fill=nfill, draw=nedge, anchor=west, text width=\zw, align=center]
  (z) at (0,0) {\textbf{Scene state $z$}\\[1pt]randomly sampled};

\coordinate (c2) at ($(z.east)+(\stepa,0)$);
\node[anchor=center, inner sep=0pt, outer sep=0pt] (im)
  at ($(c2)+(0.5*\dw,\rowy)$) {\includegraphics[width=\imw]{method_scene.jpg}};
\draw[nedge, line width=0.4pt]
  ($(im.south west)-(0.2pt,0.2pt)$) rectangle ($(im.north east)+(0.2pt,0.2pt)$);
\node[tag, anchor=south] at ($(im.north)+(0,0.6mm)$) {Image $I$};

\node[data, fill=white, draw=black!45, anchor=west, text width=\dw] (qq)
  at ($(c2)+(0,0)$) {How many green crosses are in the image?};
\node[tag, anchor=south west] at ($(qq.north west)+(0,0.6mm)$) {Question $Q$};

\node[data, fill=tpale, draw=tedge, anchor=west, text width=\dw] (hh)
  at ($(c2)-(0,\rowy)$)
  {Scanning for green crosses: found one near (377,\,400), \ldots\
    Counting: 3 total.};
\node[tag, anchor=south west, text=ttext] at ($(hh.north west)+(0,0.6mm)$)
  {Spatial guidance hint $h$};

\draw[flowK] (z.east) -- ++(1.2mm,0) |- (im.west);
\draw[flowK] (z.east) -- (qq.west);
\draw[flowK] (z.east) -- ++(1.2mm,0) |- (hh.west);

\coordinate (c3) at ($(hh.east |- z)+(\stepb,0)$);
\node[modelS, anchor=west, text width=\pw] (sp) at ($(c3)+(0,\brow)$)
  {\textbf{Student policy}\\[1pt]$\pi_\theta(\cdot \mid x = (I,Q))$};
\node[modelT, anchor=west, text width=\pw] (tp) at ($(c3)-(0,\brow)$)
  {\textbf{Teacher policy}\\[1pt]$\pi_{\bar\theta}(\cdot \mid x^{+} = (I,Q,h))$};
\begin{scope}[shift={($(tp.north east)+(-2.4mm,-2.2mm)$)}, tedge, line width=0.45pt,
              line cap=round]
  \foreach \a in {0,60,...,300}{
    \draw (0,0) -- (\a:1.3mm);
    \draw (\a:0.85mm) -- ++(\a+40:0.45mm);
    \draw (\a:0.85mm) -- ++(\a-40:0.45mm);
  }
\end{scope}

\coordinate (jx) at ($(qq.east)+(1.2mm,0)$);
\coordinate (J)  at ($(jx |- im.east)!0.5!(jx |- qq.east)$);
\draw[ink, line width=0.5pt, rounded corners=1.4mm] (im.east) -| (J);
\draw[ink, line width=0.5pt, rounded corners=1.4mm] (qq.east) -| (J);
\fill[ink] (J) circle (0.55mm);
\coordinate (K) at ($(J)+(1.2mm,0)$);
\draw[ink, line width=0.5pt] (J) -- (K);
\draw[flowS, rounded corners=1mm] (K) |- (sp.west);
\draw[flowT, rounded corners=1mm] (K) |- ($(tp.west)+(0,2.6mm)$);
\draw[flowT, rounded corners=1mm] (hh.east) -- (jx |- hh.east) |- (tp.west);

\coordinate (c4) at ($(sp.east |- z)+(\stepc,0)$);
\node[data, fill=spale, draw=sedge, text=stext, anchor=west, text width=\qw,
      align=center] (sd) at ($(c4)+(0,\brow)$)
  {\textbf{On-policy sample}\\[1pt]$y \sim \pi_\theta(\cdot \mid x)$\\[2pt]
   \textbf{Student distribution}\\[1pt]$p_t = \pi_\theta(\cdot \mid x, y_{<t})$};
\node[data, fill=tpale, draw=tedge, text=ttext, anchor=west, text width=\qw,
      align=center] (td) at ($(c4)-(0,\brow)$)
  {\textbf{Teacher distribution}\\[1pt]$q_t = \pi_{\bar\theta}(\cdot \mid x^{+}\!, y_{<t})$};

\draw[flowS] (sp.east) -- (sd.west);
\draw[flowT] (tp.east) -- (td.west);
\draw[flowK] (sd.south) -- node[tag, right, inner sep=1.6pt] {$y_{<t}$} (td.north);

\node[data, fill=nfill, draw=nedge, anchor=west, text width=\lw, align=center]
  (loss) at ($(sd.east |- z)+(\stepd,0)$)
  {\textbf{Divergence loss}\\[2pt]
   $\displaystyle \frac{1}{|y|}\sum_{t=1}^{|y|} D_{\mathrm{JS}}(\tilde p_t \Vert \tilde q_t)$};

\draw[flowS] (sd.east) -| ($(loss.north)-(4mm,0)$);
\draw[flowT, dashed, dash pattern=on 1.2pt off 1pt]
  (td.east) -| ($(loss.south)-(4mm,0)$);
\coordinate (sg) at ($(td.east)!0.42!(td.east -| loss.south)$);
\draw[tedge, line width=0.7pt] ($(sg)+(-1mm,-1.3mm)$) -- ($(sg)+(1.1mm,0.1mm)$);
\draw[tedge, line width=0.7pt] ($(sg)+(-1.1mm,-0.1mm)$) -- ($(sg)+(1mm,1.3mm)$);
\node[tag, anchor=north, text=ttext] at ($(sg)-(0,1.6mm)$) {stop-grad};

\node[part] (parta) at ($(z.west |- im.north)+(0,3.8mm)$)
  {(a)~OPSD grounded hint pipeline};
\node[fit=(parta)(z)(im)(qq)(hh)(sp)(tp)(sd)(td)(loss), inner sep=0pt] (boxa) {};

\coordinate (rulex) at ($(boxa.east)+(4mm,0)$);

\coordinate (bo) at ($(rulex |- parta.south west)+(4mm,0)$);
\node[part] (partb) at (bo) {(b)~Procedural data};
\coordinate (go) at ($(partb.south west)+(8mm,-8.6mm)$);
\foreach \i/\what/\ans/\col/\row in {1/blue stars/5/0/0, 2/purple crosses/4/0/1,
                                     3/white hexagons/8/0/2}{%
  \node[anchor=north west, inner sep=0pt, outer sep=0pt] (ex\i)
    at ($(go)+(0,{-\row*(\exw+\exgap)})$)
    {\includegraphics[width=\exw]{ex_scene\i.jpg}};
  \draw[nedge, line width=0.4pt]
    ($(ex\i.south west)-(0.2pt,0.2pt)$) rectangle ($(ex\i.north east)+(0.2pt,0.2pt)$);
  \node[btag, anchor=south, align=center, inner xsep=0pt] (exc\i)
    at ($(ex\i.north)+(0,0.4mm)$)
    {how many \what?\\answer: \ans};
}

\node[fit=(boxa)(partb)(ex1)(ex3)(exc1), inner sep=0pt] (both) {};
\draw[black!45, line width=0.4pt] (rulex |- both.north) -- (rulex |- both.south);

\end{tikzpicture}
\end{document}


==> figures/teacher_rate_plot.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath}
\usepackage[dvipsnames]{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usetikzlibrary{calc}
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}

\colorlet{ink}{black}%
\colorlet{line}{PineGreen!70!black}%
\colorlet{ours}{PineGreen!70!black}%
\colorlet{rule}{PineGreen!35}%
\colorlet{axis}{black!65}%

\newcommand{\plotw}{56mm}%
\newcommand{\ploth}{28mm}%

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
  width=\plotw, height=\ploth, scale only axis,
  xlabel={Teacher update rate $\eta$},
  ylabel={Average (\%)},
  every axis label/.style={font=\scriptsize, text=ink},
  xtick={0,1,2,3,4}, xmin=-0.35, xmax=4.35,
  xticklabels={$0$\\(frozen), $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$},
  xticklabel style={font=\scriptsize, text=ink, align=center},
  ymin=71.4, ymax=73.5, ytick={71.5, 72, 72.5, 73},
  yticklabel style={font=\scriptsize, text=ink},
  axis lines=left, axis line style={draw=axis, line width=0.4pt},
  tick style={draw=axis, line width=0.4pt},
  ymajorgrids, grid style={draw=black!10, line width=0.3pt},
  clip=false,
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.style={font=\tiny, text=ink, anchor=south,
                                yshift=1.2pt},
]

\addplot[draw=rule, line width=0.5pt, dashed, forget plot, no markers]
  coordinates {(-0.35,72.94) (4.35,72.94)};

\addplot[draw=line, line width=0.9pt, mark=*, mark size=1.5pt,
         mark options={fill=white, draw=line, line width=0.7pt}]
  coordinates {
    (0, 72.94) [72.94]
    (1, 72.57) [72.57]
    (2, 72.14) [72.14]
    (3, 71.80) [71.80]
    (4, 71.93) [71.93]
  };

\addplot[only marks, mark=*, mark size=1.9pt, mark options={fill=ours, draw=ours},
         forget plot] coordinates {(0,72.94)};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/teaser_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}

\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}

\colorlet{ink}{black}%
\colorlet{sfill}{PineGreen!10}%
\colorlet{sedge}{PineGreen!80!black}%
\colorlet{stext}{PineGreen!25!black}%
\colorlet{tfill}{BrickRed!10}%
\colorlet{tedge}{BrickRed!80!black}%
\colorlet{ttext}{BrickRed!40!black}%
\colorlet{panelL}{BrickRed!4}%
\colorlet{panelLe}{BrickRed!20}%
\colorlet{panelR}{PineGreen!4}%
\colorlet{panelRe}{PineGreen!20}%
\colorlet{gridline}{PineGreen!30}%
\colorlet{barcol}{PineGreen!80!black}%
\colorlet{barlight}{PineGreen!10}%

\newcommand{\scenew}{24mm}%
\newcommand{\thumbw}{19mm}%
\newcommand{\thumbgap}{2.5mm}%
\newcommand{\arrowgap}{11mm}%
\newcommand{\panelgap}{4mm}%
\newcommand{\barscale}{2.3mm}%
\newcommand{\barpitch}{7.5mm}%
\newcommand{\barh}{4.6mm}%
\newcommand{\lablead}{16mm}%
\newcommand{\pad}{2.2mm}%

\graphicspath{{images/}{figures/images/}}

\begin{tikzpicture}[
  font=\scriptsize, text=ink,
  box/.style      = {rounded corners=1.4pt, draw, line width=0.4pt,
                     inner sep=2.5pt, align=center},
  pic/.style      = {inner sep=0pt},
  note/.style     = {font=\scriptsize\itshape, align=center},
  flab/.style     = {font=\scriptsize\bfseries, align=center},
  qq/.style       = {font=\scriptsize\itshape, text=ink, inner sep=0.5pt, align=center},
  blab/.style     = {font=\scriptsize, text=ink},
  bval/.style     = {font=\scriptsize\bfseries, text=stext},
  tick/.style     = {font=\scriptsize, text=ink},
  flow/.style     = {-{Latex[length=2.8mm,width=3mm]}, draw=sedge, line width=1.8pt},
  panel/.style    = {rounded corners=2.5pt, draw, line width=0.5pt},
  title/.style    = {font=\normalsize\bfseries, text=ink},
]

\node[flab, text=ttext, anchor=north west, text width=\scenew] (scenelab) at (0,0)
  {OPSD with synthetic data};

\coordinate (gorg) at ($(scenelab.south east) + (\arrowgap,-4.6mm)$);
\node[qq, anchor=south] (q1) at ($(gorg)+(0.5*\thumbw,0.6mm)$) {Material of the stool?};
\node[pic, anchor=north west] (t1) at (gorg)
  {\includegraphics[width=\thumbw]{real_vstar.jpg}};
\node[pic, anchor=north west] (t2)
  at ($(t1.north east) + (\thumbgap,0)$)
  {\includegraphics[width=\thumbw]{real_countqa.jpg}};
\node[qq, anchor=south] (q2) at ($(t2.north)+(0,0.6mm)$) {How many peanuts?};
\node[flab, text=stext, below=0.7mm of t1] (l1) {V$^*$};
\node[flab, text=stext, below=0.7mm of t2] (l2) {CountQA};
\node[pic, anchor=north west] (t3)
  at ($(l1.south -| t1.west) - (0, 4.2mm)$)
  {\includegraphics[width=\thumbw]{real_cvbench.jpg}};
\node[pic, anchor=north west] (t4)
  at ($(t3.north east) + (\thumbgap,0)$)
  {\includegraphics[width=\thumbw]{real_mme.jpg}};
\node[qq, anchor=south] (q3) at ($(t3.north)+(0,0.6mm)$) {Closer: chair or books?};
\node[qq, anchor=south] (q4) at ($(t4.north)+(0,0.6mm)$) {Color of the bus?};
\node[flab, text=stext, below=0.7mm of t3] (l3) {CVBench};
\node[flab, text=stext, below=0.7mm of t4] (l4) {MME-RW};


\node[fit=(q1)(t1)(t2)(t3)(t4)(l3)(l4), inner sep=0pt] (tgrid) {};
\node[fit=(t1)(t2)(t3)(t4), inner sep=0pt] (timgs) {};

\coordinate (rgap) at ($(t1.south)!0.5!(t3.north)$);
\node[pic, anchor=south] (scene) at ($(scenelab.center |- rgap) + (0,1.1mm)$)
  {\includegraphics[width=\scenew]{method_scene.jpg}};
\node[qq, anchor=south] (sq) at ($(scene.north) + (0,0.8mm)$) {How many green crosses?};
\node[box, fill=tfill, draw=tedge, text width=\scenew-5pt-0.4pt, inner sep=2.5pt,
      outer sep=0pt, minimum height=\scenew, anchor=north]
  (hint) at ($(scenelab.center |- rgap) - (0,1.1mm)$)
  {{\color{ttext}\bfseries\scriptsize spatial\\guidance hint}\\[2pt]
   {\scriptsize\raggedright Scanning for green crosses: found one near
    (377,\,400), one near (692,\,619), one near (213,\,805).
    Counting: 3 total.\par}};
\node[fit=(sq)(scene)(hint), inner sep=0pt] (syn) {};

\foreach \t in {t1,t2,t3,t4}{\draw[sedge, line width=0.5pt]
  (\t.south west) rectangle (\t.north east);}
\draw[tedge, line width=0.5pt] (scene.south west) rectangle (scene.north east);

\node[flab, text=stext, anchor=south, text width=2*\thumbw+\thumbgap] (rhead)
  at ($(q1.north -| timgs.north)+(0,0.6mm)$)
  {\hyphenpenalty=10000 MLLM improvements that\\generalize to real-world images};

\coordinate (agap) at ($(rgap -| scene.east)!0.5!(rgap -| t1.west)$);
\draw[flow] ($(agap) - (4mm,0)$) -- ($(agap) + (4mm,0)$);

\node[fit=(syn)(tgrid), inner sep=0pt] (lcols) {};
\node[inner sep=0pt, minimum size=0pt] (lfoot) at (lcols.south) {};
\node[inner sep=0pt, minimum size=0pt] (rfoot) at (lcols.south) {};

\node[fit=(scenelab)(rhead), inner sep=0pt] (heads) {};
\node[title, anchor=south] (ltitle)
  at ($(scene.north west |- heads.north)!0.5!(tgrid.north east |- heads.north) + (0, 1mm)$)
  {Synthetic to real generalization};

\coordinate (b0) at ($(tgrid.east |- timgs.north) + (\panelgap + \lablead + 2*\pad, -2mm)$);

\coordinate (gtop) at ($(b0) + (0,3mm)$);
\coordinate (gbot) at ($(b0) - (0, 5*\barpitch + \barh + 3mm)$);
\foreach \v in {5,10}{%
  \draw[gridline, line width=0.4pt]
    ($(gtop) + (\v*\barscale,0)$) -- ($(gbot) + (\v*\barscale,0)$);
  \node[tick, anchor=south] at ($(gtop) + (\v*\barscale, 0.4mm)$) {+\v};
}
\draw[ink, line width=0.5pt] (gtop) -- (gbot);
\node[tick, anchor=south] at ($(gtop) + (0,0.4mm)$) {0};

\foreach \lab/\val/\tint [count=\i from 0] in {%
    MME-RW/10.64/100,
    EvoChart/10.11/86,
    ChartQA/7.20/72,
    {V$^*$}/5.24/60,
    HR-Bench 8K/2.67/48,
    CVBench/2.31/38}{%
  \coordinate (r) at ($(b0) - (0, \i*\barpitch)$);
  \fill[barcol!\tint!barlight, rounded corners=0.6pt]
    (r) rectangle ($(r) + (\val*\barscale, -\barh)$);
  \node[blab, anchor=east] at ($(r) + (-1.6mm, -0.5*\barh)$) {\lab};
  \node[bval, anchor=west] at ($(r) + (\val*\barscale + 1.6mm, -0.5*\barh)$)
    {+\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
}
\coordinate (bend) at ($(b0) + (11*\barscale + 9mm, 0)$);
\coordinate (bstart) at ($(b0) - (\lablead, 0)$);

\coordinate (rmid) at ($(bstart)!0.5!(bend)$);
\node[title, anchor=south] (rtitle) at (rmid |- ltitle.south)
  {Gain over the base model};
\node[note, anchor=north, text=stext] (rsub) at ($(rtitle.south) - (0,0.4mm)$)
  {accuracy points over Qwen3.5-4B};

\coordinate (Ltop) at (scene.west |- ltitle.north);
\coordinate (Lbot) at (scene.west |- lfoot.south);
\coordinate (Rtop) at (bend |- ltitle.north);
\coordinate (Rbot) at (bend |- lfoot.south);

\begin{scope}[on background layer]
  \node[panel, fill=panelL, draw=panelLe, inner sep=\pad,
        fit=(scenelab)(syn)(tgrid)(rhead)(lfoot)(rfoot)(ltitle)(Ltop)(Lbot)] (Lpanel) {};
  \node[panel, fill=panelR, draw=panelRe, inner sep=\pad,
        fit=(bstart)(bend)(gtop)(gbot)(rsub)(rtitle)(Rtop)(Rbot)] (Rpanel) {};
\end{scope}

\pgfresetboundingbox
\useasboundingbox (Lpanel.north west) rectangle (Rpanel.south east);

\end{tikzpicture}
\end{document}


==> figures/traces_ground_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}

\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\IfFileExists{tr_common.tex}{\input{tr_common}}{\input{figures/tr_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\qw}{36mm}%

\begin{tikzpicture}[ve,
  quote/.style = {font=\scriptsize, align=left, text width=\txw, inner sep=0pt},
]

\renewcommand{\trbench}{GQA}\renewcommand{\trans}{goat}%
\renewcommand{\gbb}{}\renewcommand{\gbcap}{base: no boxes}%
\renewcommand{\gbo}{0.290/0.069/0.605/0.845, 0.165/0.354/0.263/0.668}%
\trrow{a}{(0,0)}{tr_goat}{0.55/0.249/0.95/0.599}
  {What is the animal that the person that is walking is leading?}{goat}
  {``The small animal is a dog. It's brown and black, on a leash or lead held by
    the person. \ldots\ Is it possible it's a goat kid? No, looks like a dog.''}{dog}
  {``The adult on the right [666, 273, 792, 545] is holding a stick or rope and is
    walking alongside a small animal. \ldots\ The small animal is a goat
    [616, 373, 655, 483]. It's brown and has horns.''}

\trsep{a}
\renewcommand{\trbench}{GQA}\renewcommand{\trans}{right}%
\renewcommand{\gbcap}{base's boxes}%
\renewcommand{\gbb}{0.126/0.504/0.152/0.717, 0.174/0.504/0.200/0.704,
  0.216/0.504/0.242/0.683, 0.258/0.504/0.283/0.666, 0.299/0.504/0.325/0.653,
  0.341/0.504/0.366/0.640, 0.382/0.504/0.405/0.623, 0.424/0.504/0.446/0.610,
  0.462/0.504/0.485/0.598, 0.498/0.504/0.520/0.572}%
\renewcommand{\gbo}{0.539/0.324/0.571/0.653, 0.498/0.303/0.530/0.615}%
\trrow{b}{\trnext{a}}{tr_candles}{0.6875/0.562/0.999/0.796}
  {Are the blue candles on the right or on the left?}{right}
  {``There are blue candles. Let's find them. One blue candle is at
    [727, 680, 735, 730]. Another blue candle is at [742, 680, 750, 727]. \ldots\
    Leftmost candles: Blue. Middle candles: Blue. Rightmost candles: Pink.''}{left}
  {``Most candles are white or yellowish. There are a couple of blue ones. One is
    near the right edge of the candle cluster [856, 638, 866, 715]. Another is
    slightly to the left of that one, but still on the right side [843, 633, 853,
    706].''}

\trsep{b}
\renewcommand{\trbench}{V$^*$}\renewcommand{\trans}{(B) right}%
\renewcommand{\gbb}{0.043/0.035/0.241/0.150, 0.122/0.335/0.360/0.473}%
\renewcommand{\gbo}{0.122/0.381/0.360/0.554, 0.657/0.612/0.836/0.762}%
\trrow{c}{\trnext{b}}{tr_vstar}{0.008/0.425/0.078/0.585}
  {Is the white truck on the left or right side of the red truck? \quad
   (A) left \ (B) right}{(B) right}
  {``There is a white truck [19, 463, 29, 473]. There is a red truck
    [23, 489, 35, 501]. They are very close. \ldots\ So the white truck is to the
    left (smaller x).''}{(A) left}
  {``I see a red truck at [23, 493, 35, 508]. I see a white truck at
    [50, 513, 59, 526]. \ldots\ The white truck is at a higher x-value (further
    right) than the red truck.''}

\node[fit=(abg)(bbg)(cbg), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}
\end{document}


==> figures/traces_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}

\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\IfFileExists{tr_common.tex}{\input{tr_common}}{\input{figures/tr_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\qw}{36mm}%

\begin{tikzpicture}[ve,
  quote/.style = {font=\scriptsize, align=left, text width=\txw, inner sep=0pt},
]

\renewcommand{\trbench}{CVBench}\renewcommand{\trans}{(A) table}%
\trwide{a}{(0,0)}{loc_c1.jpg}
  {Closer to the lamp (red): the table (blue) or the door (green)?}{table}
  {``The door (green box) is a doorway located on the far wall. The vertical
    alignment of the red and green boxes suggests the lamp is hanging directly above
    or very near the door. \ldots\ the door is physically closer to the lamp than
    the table is.''}{(B) door}
  {``The lamp (red box) is hanging from the ceiling in the middle area of the room.
    The table (blue box) is a coffee table located in the immediate foreground,
    directly beneath the area where the lamp hangs. The door (green box) is located
    further back in the room, near the wall.''}

\trsep{a}
\renewcommand{\trans}{(A) truck}%
\trwide{b}{\trnext{a}}{loc_c2.jpg}
  {Closer to the bus (red): the truck (blue) or the trailer (green)?}{truck}
  {``The bus appears to be roughly parallel with the trailer, perhaps slightly ahead
    or behind, but definitely closer to the trailer than to the truck which is
    further ahead in the left lane.''}{(B) trailer}
  {``The bus is driving in the lane to the right of the truck/trailer. The truck
    (blue box) is positioned ahead of the trailer (green box). \ldots\ The truck is
    adjacent to the bus's lane, while the trailer is further away to the left.''}

\trsep{b}
\renewcommand{\trans}{(B) night stand}%
\trwide{c}{\trnext{b}}{loc_c3.jpg}
  {Closer to the lamp (red): the dresser (blue) or the night stand (green)?}{night stand}
  {``The dresser is located to the left of the bed. It is positioned near the head of
    the bed, adjacent to the lamp's location. \ldots\ The lamp and dresser are
    separated only by the width of the bed, whereas the lamp and the green box object
    are separated by the length of the bed.''}{(A) dresser}
  {``The lamp (red box) is located on the right side of the bed. The night stand
    (green box) is located at the foot of the bed, directly adjacent to where the
    lamp is placed. The dresser (blue box) is located on the far left side of the
    room, separated from the bed and lamp by a significant distance.''}

\node[fit=(abg)(bbg)(cbg), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}
\end{document}


==> figures/train_input_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}

\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\graphicspath{{images/}{figures/images/}}%

\colorlet{stud}{PineGreen!65!black}%
\colorlet{teach}{BrickRed!75!black}%
\colorlet{studf}{PineGreen!6}%
\colorlet{teachf}{BrickRed!6}%
\colorlet{shared}{RoyalBlue!70!black}%

\newcommand{\imwd}{40mm}%
\newcommand{\pcw}{86mm}%
\newcommand{\pgap}{3mm}%
\newcommand{\bgap}{3.4mm}%

\newcommand{\pbox}[5]{%
  \node[prompt, fill=#3, draw=#4, anchor=north west] (#1) at #2 {#5};
}

\begin{tikzpicture}[
  font=\footnotesize, text=ink,
  pic/.style    = {inner sep=0pt},
  hd/.style     = {font=\scriptsize\bfseries, inner sep=0pt},
  sub/.style    = {font=\scriptsize, text=black!60, inner sep=0pt},
  prompt/.style = {font=\scriptsize\ttfamily, align=left, text width=\pcw,
                   inner xsep=2.4mm, inner ysep=2mm, rounded corners=1.6pt,
                   line width=0.5pt},
]

\node[hd, anchor=north west] (h1) at (0,0)
  {Qwen3.5-4B \ \textcolor{black!45}{and} \ Qwen3-VL-4B};

\pbox{p1}{($(h1.south west)-(0,1.4mm)$)}{studf}{stud}{%
  \textcolor{shared}{<image>}\\
  How many brown crosses are in the image?\\[0.6ex]
  A.~5 \quad B.~4 \quad C.~3 \quad D.~2\\[0.6ex]
  Answer with only the letter (A, B, C, or D), nothing else.}
\pbox{n1}{($(p1.south west)-(0,1.4mm)$)}{teachf}{teach}{%
  \textcolor{teach}{\textbf{+\ Hint:}} Scanning for brown crosses: found one
  near (929, 298), found one near (312, 760), found one near (186, 61).
  Counting: 3 total.}
\node[hd, anchor=north west] (h2) at ($(n1.south west)-(0,\bgap)$)
  {Qwen3.5-9B};

\pbox{p2}{($(h2.south west)-(0,1.4mm)$)}{studf}{stud}{%
  \textcolor{shared}{<image>}\\
  How many brown crosses are in the image?}
\pbox{n2}{($(p2.south west)-(0,1.4mm)$)}{teachf}{teach}{%
  \textcolor{teach}{\textbf{+\ Hint:}} \textnormal{\itshape the same hint,
  unchanged}}

\node[fit=(h1)(p1)(n1)(h2)(p2)(n2), inner sep=0pt] (col) {};
\node[pic, anchor=east] (im) at ($(col.west)-(\pgap,0)$)
  {\includegraphics[width=\imwd]{train_input.jpg}};
\draw[frame, line width=0.5pt] (im.south west) rectangle (im.north east);

\node[fit=(im)(col), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}
\end{document}


==> figures/ve_counting_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\inw}{28mm}\renewcommand{\panw}{28mm}%
\renewcommand{\vencols}{3}%

\newcommand{\targetsA}{0.830/0.341/0.044, 0.942/0.774/0.047, 0.045/0.808/0.015}
\newcommand{\targetsB}{0.576/0.479/0.051, 0.630/0.203/0.031, 0.596/0.092/0.033,
                       0.517/0.607/0.015, 0.888/0.232/0.025}

\begin{tikzpicture}[ve]

\veblock[3.8mm]{a}{(0,0)}
  {How many black stars are in the image?}{4}{counting_000139}
  {base/3/0/{attends \rout{1} \rout{2} \rout{3} \rout{4}},
   visionopd/4/1/{attends \rin{1} \rout{2} \rout{3} \rout{4}},
   ours/4/1/{attends \rin{1} \rin{2} \rin{3} \rin{4}}}
\veheads{a}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}
\foreach \pnl in {ain,ap1,ap2,ap3}{\veregions{\pnl}{0.019/0.165/0.084/0.230/1, 0.139/0.057/0.221/0.139/2, 0.658/0.477/0.718/0.537/3, 0.776/0.314/0.836/0.374/4}}

\vesep{a}
\veblock{b}{\venext{a}}
  {How many green squares are in the image?}{5}{counting_000195}
  {base/6/0/{attends \rin{1} \rout{2} \rout{3} \rout{4} \rout{5}},
   visionopd/6/0/{attends \rout{1} \rout{2} \rout{3} \rout{4} \rout{5}},
   ours/5/1/{attends \rin{1} \rin{2} \rin{3} \rin{4} \rin{5}}}
\foreach \pnl in {bin,bp1,bp2,bp3}{\veregions{\pnl}{0.512/0.415/0.640/0.543/1, 0.591/0.164/0.669/0.242/2, 0.555/0.051/0.637/0.133/3, 0.487/0.577/0.547/0.637/4, 0.857/0.201/0.919/0.263/5}}

\pgfresetboundingbox
\useasboundingbox (abg.north west) rectangle (bbg.south east);

\end{tikzpicture}
\end{document}


==> figures/ve_evochart_large_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\vencols}{3}%

\begin{tikzpicture}[ve]

\velarge{a}{(0,0)}
  {What is the label of the third highest line in year 2018?}
  {United States}{evochart_000047}
  {base/Europe/0/{attends \rin{1} \rout{2} \rout{3}}, visionopd/Europe/0/{attends \rin{1} \rout{2} \rout{3}}, ours/United States/1/{attends \rin{1} \rin{2} \rin{3}}}
\velargeheads{a}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}
\veregions{ain}{0.03/0.10/0.26/0.145/1, 0.83/0.19/0.89/0.27/2, 0.83/0.64/0.89/0.76/3}
\veregions{ap1}{0.03/0.10/0.26/0.145/1, 0.83/0.19/0.89/0.27/2, 0.83/0.64/0.89/0.76/3}
\veregions{ap2}{0.03/0.10/0.26/0.145/1, 0.83/0.19/0.89/0.27/2, 0.83/0.64/0.89/0.76/3}
\veregions{ap3}{0.03/0.10/0.26/0.145/1, 0.83/0.19/0.89/0.27/2, 0.83/0.64/0.89/0.76/3}

\vesep{a}
\velarge{b}{\venext{a}}
  {What is the value of the blue line when the green line reaches the lowest value?}
  {23}{evochart_000087}
  {base/18/0/{attends \rout{1} \rin{2} \rin{3}}, visionopd/18/0/{attends \rout{1} \rout{2} \rin{3}}, ours/23/1/{attends \rin{1} \rin{2} \rin{3}}}
\velargeheads{b}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}
\veregions{bin}{0.57/0.89/0.71/0.94/1, 0.91/0.72/0.97/0.79/2, 0.91/0.61/0.97/0.68/3}
\veregions{bp1}{0.57/0.89/0.71/0.94/1, 0.91/0.72/0.97/0.79/2, 0.91/0.61/0.97/0.68/3}
\veregions{bp2}{0.57/0.89/0.71/0.94/1, 0.91/0.72/0.97/0.79/2, 0.91/0.61/0.97/0.68/3}
\veregions{bp3}{0.57/0.89/0.71/0.94/1, 0.91/0.72/0.97/0.79/2, 0.91/0.61/0.97/0.68/3}

\node[fit=(abg)(bbg), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}
\end{document}


==> figures/ve_hallusion_large_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\vencols}{3}%

\begin{tikzpicture}[ve]

\velarge{a}{(0,0)}
  {According to the chart, is US the third largest country by land area in the world?}
  {yes}{hallusion_000033}
  {base/No/0/{attends \rin{1} \rout{2} \rout{3} \rout{4}}, visionopd/No/0/{attends \rin{1} \rin{2} \rin{3} \rout{4}}, ours/Yes/1/{attends \rin{1} \rin{2} \rin{3} \rin{4}}}
\velargeheads{a}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}
\veregions{ain}{0.13/0.17/0.21/0.25/1, 0.87/0.34/0.99/0.42/2, 0.59/0.30/0.70/0.37/3, 0.57/0.37/0.68/0.44/4}
\veregions{ap1}{0.13/0.17/0.21/0.25/1, 0.87/0.34/0.99/0.42/2, 0.59/0.30/0.70/0.37/3, 0.57/0.37/0.68/0.44/4}
\veregions{ap2}{0.13/0.17/0.21/0.25/1, 0.87/0.34/0.99/0.42/2, 0.59/0.30/0.70/0.37/3, 0.57/0.37/0.68/0.44/4}
\veregions{ap3}{0.13/0.17/0.21/0.25/1, 0.87/0.34/0.99/0.42/2, 0.59/0.30/0.70/0.37/3, 0.57/0.37/0.68/0.44/4}

\node[fit=(abg), inner sep=0pt] (all) {};
\pgfresetboundingbox
\useasboundingbox (all.north west) rectangle (all.south east);

\end{tikzpicture}
\end{document}


==> figures/ve_main_tikz.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{times}
\usepackage{amsmath,amssymb}
\usepackage{graphicx}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning, calc, fit, backgrounds}
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}

\begin{document}
\IfFileExists{ve_common.tex}{\input{ve_common}}{\input{figures/ve_common}}%
\graphicspath{{images/}{figures/images/}}%
\renewcommand{\vencols}{3}\renewcommand{\panw}{26mm}%
\renewcommand{\inw}{\panw}%
\renewcommand{\qw}{80mm}%

\begin{tikzpicture}[ve, q/.append style={font=\fontsize{5.8}{7}\selectfont}]

\renewcommand{\veprefix}{\textbf{(a)~EvoChart}\quad}%
\veblock[4.8mm]{a}{(0,0)}
  {What is the label of the third highest line in year 2018?}
  {United States}{evochart_000047}
  {base/Europe/0/{attends \rin{1} \rout{2} \rout{3}}, visionopd/Europe/0/{attends \rin{1} \rout{2} \rout{3}}, ours/United States/1/{attends \rin{1} \rin{2} \rin{3}}}
\veheads{a}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}
\foreach \pnl in {ain,ap1,ap2,ap3}{%
  \veregions{\pnl}{0.03/0.10/0.26/0.145/1, 0.83/0.19/0.89/0.27/2, 0.83/0.64/0.89/0.76/3}}

\vesep{a}
\renewcommand{\veprefix}{\textbf{(b)~HallusionBench}\quad}%
\renewcommand{\qw}{96mm}%
\veblock{b}{\venext{a}}
  {According to the chart, is US the third largest country by land area in the world?}
  {yes}{hallusion_000033}
  {base/No/0/{attends \rin{1} \rout{2} \rout{3} \rout{4}}, visionopd/No/0/{attends \rin{1} \rin{2} \rin{3} \rout{4}}, ours/Yes/1/{attends \rin{1} \rin{2} \rin{3} \rin{4}}}
\foreach \pnl in {bin,bp1,bp2,bp3}{%
  \veregions{\pnl}{0.13/0.17/0.21/0.25/1, 0.87/0.34/0.99/0.42/2, 0.59/0.30/0.70/0.37/3, 0.57/0.37/0.68/0.44/4}}

\vesep{b}
\renewcommand{\qw}{80mm}%
\renewcommand{\veprefix}{\textbf{(c)~CountQA}\quad}%
\veblock[4.8mm]{c}{\venext{b}}
  {How many boxes are there?}{5}{countqa_000176}
  {base/4/0/, visionopd/3/0/, ours/5/1/}
\veheads{c}{Qwen3.5-4B (L27), Vision-OPD (L15), \ours (L15)}

\pgfresetboundingbox
\useasboundingbox (abg.north west) rectangle (cbg.south east);

\end{tikzpicture}
\end{document}

